Towards Energy Efficient Mobile Eye Tracking for AR Glasses through Optical Sensor Technology

After the introduction of smartphones and smartwatches, AR glasses are considered the next breakthrough in the field of wearables. While the transition from smartphones to smartwatches was based mainly on established display technologies, the display technology of AR glasses presents a technological challenge. Many display technologies, such as retina projectors, are based on continuous adaptive control of the display based on the user's pupil position. Furthermore, head-mounted systems require an adaptation and extension of established interaction concepts to provide the user with an immersive experience. Eye-tracking is a crucial technology to help AR glasses achieve a breakthrough through optimized display technology and gaze-based interaction concepts. Available eye-tracking technologies, such as VOG, do not meet the requirements of AR glasses, especially regarding power consumption, robustness, and integrability. To further overcome these limitations and push mobile eye-tracking for AR glasses forward, novel laser-based eye-tracking sensor technologies are researched in this thesis. The thesis contributes to a significant scientific advancement towards energy-efficient mobile eye-tracking for AR glasses.

==> tail/D1/Images/tikz/HMM.tikz <==
\tikzsetnextfilename{HMM}  
\begin{tikzpicture}[every node/.style={draw, circle,minimum size=1cm}, every path/.style={-{Latex[width=2mm,length=2mm]}}, scale=0.85]

\def\distX{30mm}
\def\distY{14mm}

\foreach \k in {0,1,2} {
	\node (n\k) at(\k*\distX,0){n(\k)};
	\node (s\k) at(\k*\distX,-\distY){s(\k)};
	\node (i\k) at(\k*\distX,-2*\distY){i(\k)};
	\node (r\k) at(\k*\distX,-3*\distY){r(\k)};
}

\foreach \k in {1,2} {
	\node[fill=darkblue,anchor=north] (y\k) at(\k*\distX,-4*\distY){\color{white} \textbf{ d(\k)} };
}

\foreach \k/\kp in {0/1,1/2}  {
	\foreach \l in {n,s,i,r} {
		\draw (\l\k) --(\l\kp);
	}
	\draw (n\k) --(s\kp);
	\draw (s\k) --(i\kp);
	\draw (s\k) --(n\kp);
	\draw (i\k) --(r\kp);
	\draw (i\k) --(s\kp);
	\draw (r\k) --(i\kp);
}

\foreach \k in {1,2} {
	\draw (r\k) --(y\k);
	\foreach \l in {n,s,i} {
		\draw (\l\k) to[bend left] (y\k); 
	}
}

\draw[shorten >= 4mm] (n2) -- ++(\distX,0);
\draw[shorten >= 4mm] (s2) -- ++(\distX,0);
\draw[shorten >= 4mm] (i2) -- ++(\distX,0);
\draw[shorten >= 4mm] (r2) -- ++(\distX,0);

\draw[shorten >= 4mm] (n2) -- ++(\distX,-\distY);
\draw[shorten >= 4mm] (s2) -- ++(\distX, \distY);
\draw[shorten >= 4mm] (s2) -- ++(\distX,-\distY);
\draw[shorten >= 4mm] (i2) -- ++(\distX,-\distY);
\draw[shorten >= 4mm] (i2) -- ++(\distX, \distY);
\draw[shorten >= 4mm] (r2) -- ++(\distX, \distY);

\end{tikzpicture}

==> tail/D1/Images/tikz/classifierResultMuSigma.tikz <==
\tikzsetnextfilename{classifierResultMuSigma}  
\begin{tikzpicture}
	
	\pgfplotstableread{Data/resultMuSigma.csv} \mytable
	

	\begin{axis}[enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	ylabel = $\frac{d}{m}$,
	grid=major,
	legend pos=south east]
	
	\addplot[name path=muS, mark=none, matlab1, thick] table[x index=0,y index=1]{\mytable};
	\addlegendentry{Sclera}
	\addplot[name path=muI, mark=none, matlab2, thick] table[x index=0,y index=2]{\mytable};	
	\addlegendentry{Iris}
	\addplot[name path=muR, mark=none, matlab3, thick] table[x index=0,y index=3]{\mytable};	
	\addlegendentry{Retina}
		
	\addplot[name path=muSms, mark=none,draw=none] table[x index=0,y index=4]{\mytable};	
	\addplot[name path=muIms, mark=none,draw=none] table[x index=0,y index=5]{\mytable};	
	\addplot[name path=muRms, mark=none,draw=none] table[x index=0,y index=6]{\mytable};	
	
	\addplot[name path=muSps, mark=none,draw=none] table[x index=0,y index=7]{\mytable};	
	\addplot[name path=muIps, mark=none,draw=none] table[x index=0,y index=8]{\mytable};	
	\addplot[name path=muRps, mark=none,draw=none] table[x index=0,y index=9]{\mytable};	
	
	\addplot[fill=matlab1!20, opacity=.4] fill between[of=muSms and muSps];
	\addplot[fill=matlab2!20, opacity=.4] fill between[of=muIms and muIps];
	\addplot[fill=matlab3!20, opacity=.4] fill between[of=muRms and muRps];
	
	\end{axis}
	
	
\end{tikzpicture}

==> tail/D1/Images/tikz/eyeRefTrajectory.tikz <==
\tikzsetnextfilename{eyeRefTrajectory}  
	\begin{tikzpicture}


\begin{axis}[
width=6cm,
height=4cm,
grid=major,
enlargelimits=false,
	xlabel = {$\frac{t}{s}$},
	ylabel = {$\frac{\theta}{\deg},\frac{\varphi}{\deg}$},
	legend pos=outer north east
]

\addplot[thick, mark=none, color=matlab1] table[x index=0, y index=1] {Data/gazeEstimation.csv};
\addlegendentry{$\theta$};
\addplot[thick, mark=none, color=matlab2] table[x index=0, y index=2] {Data/gazeEstimation.csv};
\addlegendentry{$\varphi$};

\end{axis}

\end{tikzpicture}




==> tail/D1/Images/tikz/gazeEstimation.tikz <==
\tikzsetnextfilename{gazeEstimation}  
 \begin{tikzpicture}
 
 \def\dist{10mm}
 
 \coordinate (inD) at(0,5mm);
 \coordinate (inV) at(0,0mm);
  \coordinate (inS) at(0,-5mm);
  
 \node[draw,anchor=west,align=center](velEst)at(\dist,0){angular \\ velocity \\ estimation};
 \draw node[int,anchor=west](int)at([xshift=\dist]velEst.east){};
 \node[draw,anchor=west,align=center](trafoHeadToEye)at([xshift=\dist]int.east){Transformation \\ to eye-fixed \\ coordinates};
 \node[draw,anchor=west,align=center](learn)at([xshift=\dist]trafoHeadToEye.east){Learn \\ eye model};
 \node[draw,anchor=west,align=center](dirEst)at([xshift=1.5*\dist]learn.east){Gaze offset \\ estimation};
 \node[draw,circle,inner sep=0pt,minimum size = 10pt](sum)at([xshift=2*\dist]dirEst.east){};
 \coordinate (out) at([xshift=\dist]sum.east);
 
 \draw[->] (inD)-- node[above]{$d_n$} ($(inD)!(velEst.west)!([xshift=1cm]inD)$);
 \draw[->] (inV)-- node[above]{$v_n$} ($(inV)!(velEst.west)!([xshift=1cm]inV)$);
 \draw[->] (inS)-- node[above]{$s_{\text{h},n}$} ($(inS)!(velEst.west)!([xshift=1cm]inS)$);
 
 \draw[->] (velEst)-- node[above]{$\dot{\theta}, \dot{\varphi}$}(int);
 \draw[->] (int) -- node[above]{$\theta', \varphi'$} (trafoHeadToEye);
 \draw[->] (trafoHeadToEye)-- node[above]{$x_{\text{e},n}$}(learn);
 \draw[->] (learn) -- node[above, align=center]{eye \\ model} (dirEst);
 \draw[->] (dirEst)-- node[above]{$ \theta_0, \varphi_0$}(sum);
 \draw[->] (sum) -- node[above]{$\theta, \varphi$} (out);
 
 \draw[->] ($(int.east)!0.5!(trafoHeadToEye.west)$) -- ++(0,-1cm) -| (sum);
 
 \draw[->] ([yshift=6mm]trafoHeadToEye.north)-- node[right]{$x_{\text{h},i}$}(trafoHeadToEye);
 

 \end{tikzpicture}

==> tail/D1/Images/tikz/gazeEstimationSimulation.tikz <==
\tikzsetnextfilename{gazeEstimationSimulation}  
	\begin{tikzpicture}


\begin{groupplot}[
group style={group size=1 by 3,% min. einen Platz mehr schaffen
	vertical sep= 2mm,
	horizontal sep= 2mm,
	ylabels at=edge left,
	xlabels at=edge bottom,
	yticklabels at=edge left,
	xticklabels at=edge bottom,
},
width=6cm,
height=4cm,
x tick label style={/pgf/number format/.cd,%
	scaled x ticks = false,
	fixed},
grid=major,
enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	legend pos=outer north east
]

\nextgroupplot[ylabel=$\frac{\theta}{\deg}$]
\addplot[thick, mark=none, matlab1] table[x index=0, y index=3] {Data/gazeEstimation.csv};
\addlegendentry{$\theta'$}
\addplot[thick, mark=none, matlab2] table[x index=0, y index=5] {Data/gazeEstimation.csv};
\addlegendentry{$\theta' + \theta_0$}
\addplot[thick, mark=none, dashed] table[x index=0, y index=1] {Data/gazeEstimation.csv};
\addlegendentry{$\theta$}

\nextgroupplot[ylabel=$\frac{\varphi}{\deg}$]
\addplot[thick, mark=none, matlab1] table[x index=0, y index=4] {Data/gazeEstimation.csv};
\addlegendentry{$\varphi'$}
\addplot[thick, mark=none, matlab2] table[x index=0, y index=6] {Data/gazeEstimation.csv};
\addlegendentry{$\varphi' + \varphi_0$}
\addplot[thick, mark=none, dashed] table[x index=0, y index=2] {Data/gazeEstimation.csv};
\addlegendentry{$\varphi$}

\nextgroupplot[ylabel=$\frac{\| \Delta \| }{\deg}$]
\addplot[thick, mark=none, matlab1] table[x index=0, y index=7] {Data/gazeEstimation.csv};

\end{groupplot}

\end{tikzpicture}




==> tail/D1/Images/tikz/gazeEstimationSimulationReal.tikz <==
\tikzsetnextfilename{gazeEstimationSimulationReal}  
	\begin{tikzpicture}


\begin{groupplot}[
group style={group size=1 by 4,% min. einen Platz mehr schaffen
	vertical sep= 2mm,
	horizontal sep= 2mm,
	ylabels at=edge left,
	xlabels at=edge bottom,
	yticklabels at=edge left,
	xticklabels at=edge bottom,
},
width=15cm,
height=3cm,
x tick label style={/pgf/number format/.cd,%
	scaled x ticks = false,
	fixed},
grid=major,
legend style={font=\footnotesize},
enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	legend pos=outer north east
]

\nextgroupplot[
ylabel=$\frac{C_\text{s}}{\text{mm}}$, 
ymax = 30,
legend columns=2, 
legend style={font=\footnotesize,
	/tikz/column 2/.style={
		column sep=5pt}}
	]
\addplot[thick, mark=none, dashed, matlab1] table[x index=0, y index=1] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$x_\text{gt}$}
\addplot[mark=none,  matlab1] table[x index=0, y index=4] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$x_\text{est}$}

\addplot[thick, mark=none, dashed, matlab2] table[x index=0, y index=2] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$y_\text{gt}$}
\addplot[mark=none, matlab2] table[x index=0, y index=5] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$y_\text{est}$}

\addplot[thick, mark=none, dashed, matlab4] table[x index=0, y index=3] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$z_\text{gt}$}
\addplot[mark=none, matlab4] table[x index=0, y index=6] {Data/laserPositionEstmiationReal.csv};
\addlegendentry{$z_\text{est}$}


\nextgroupplot[ylabel=$\frac{\theta}{\deg}$]
\addplot[mark=none, dashed, matlab1] table[x index=0, y index=1] {Data/gazeEstimationReal.csv};
\addlegendentry{ground truth}
\addplot[mark=none, matlab2] table[x index=0, y index=3] {Data/gazeEstimationReal.csv};
\addlegendentry{est. w/o comp.}
\addplot[mark=none, matlab4] table[x index=0, y index=5] {Data/gazeEstimationReal.csv};
\addlegendentry{est. w/ comp.}


\nextgroupplot[ylabel=$\frac{\varphi}{\deg}$]
\addplot[mark=none, dashed, matlab1] table[x index=0, y index=2] {Data/gazeEstimationReal.csv};
\addlegendentry{ground truth}
\addplot[mark=none, matlab2] table[x index=0, y index=4] {Data/gazeEstimationReal.csv};
\addlegendentry{est. w/o comp.}
\addplot[mark=none, matlab4] table[x index=0, y index=6] {Data/gazeEstimationReal.csv};
\addlegendentry{est. w/ comp.}


\nextgroupplot[ylabel=$\frac{\| \Delta \| }{\deg}$]
\addplot[mark=none, matlab1] table[x index=0, y index=7] {Data/gazeEstimationReal.csv};

\end{groupplot}

\end{tikzpicture}




==> tail/D1/Images/tikz/interpolExtrapol.tikz <==
\tikzsetnextfilename{interpolExtrapol}  
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
xlabel={$d$},
ylabel={$\condProb{d}{z_i}$},
legend pos=outer north east,
width=7cm,
height=3cm,
xtick = {1.5,2,3,4},
ymajorticks=false,
xticklabels={$\mu_1$,$\mu_2$,$\mu_3$,$\mu_4$},
xmajorgrids,
xmin = 0.5,
major grid style={line width=1pt,draw=gray},
legend style={font=\footnotesize},
y label style={yshift=-6mm}
]
\fill [pattern=north east lines, pattern color = gray!50](axis cs:0.5,0) rectangle (axis cs:1.5,2);
\fill [pattern=north east lines, pattern color = gray!50](axis cs:4,0) rectangle (axis cs:5,2);

\addplot[no marks,darkblue,thick] table[x index=0, y index=1]{Data/gaussMixture.csv};
\addlegendentry{none}
\addplot[no marks,fuchsia,thick] table[x index=0, y index=2]{Data/gaussMixture.csv};
\addlegendentry{Sclera}
\addplot[no marks,turquoise,thick] table[x index=0, y index=3]{Data/gaussMixture.csv};
\addlegendentry{Iris}
\addplot[no marks,lightgreen,thick] table[x index=0, y index=4]{Data/gaussMixture.csv};
\addlegendentry{Retina}

\end{axis}
\end{tikzpicture}
	

==> tail/D1/Images/tikz/laserEye.tikz <==
\tikzsetnextfilename{laserEye}  
\begin{tikzpicture}

\draw[->] (0,0) -- ++(-.6,0) node[below]{$y_h$};
\draw[->] (0,0) -- ++(0,.6) node[right]{$x_h$};

\draw[->] (-2.2,1.8) -- ++(.6,0) node[right]{$x_g$};
\draw[->] (-2.2,1.8) -- ++(0,.6) node[left]{$y_g$};

\def\ang{30}
\def\ra{1.2}
\def\ri{1}

\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (s) at(-2,2) {};

\begin{scope}[rotate=-20]

\draw[dashed] (0,0) -- ++(180:1);

\draw[thick] (180+\ang:\ra) node[name=n1]{} arc(-180+\ang:180-\ang:\ra) node[name=n2]{};
\draw[thick] (180+\ang:\ri) arc(-180+\ang:180-\ang:\ri);

\draw[thick] (n1.center)-- ++(0, .3);
\draw[thick] (n2.center)-- ++(0,-.3);

\coordinate (i) at(180-1.2*\ang:\ra);

\draw[dashed] (30:\ri)-- ++(.5,1) node[anchor=west]{$r_\text{retina}$};
\draw[dashed] (20:\ra)-- ++(1,.5) node[anchor=west]{$r_\text{sclera}$};

\end{scope}

\draw[dashed, red, thick] (s) -- (i);

\end{tikzpicture}

==> tail/D1/Images/tikz/measClassifierResult.tikz <==
\tikzsetnextfilename{measClassifierResult}  
\begin{tikzpicture}

\pgfplotstableread[col sep=space]{Data/measClassificationResult.csv} \mytable
\pgfplotstablegetrowsof{\mytable}



\begin{axis}[enlargelimits=false,
xlabel = $\frac{t}{s}$,
ylabel = $\frac{d}{m}$,
grid=major,
colormap={bosch}{color=(matlab1) color=(matlab2) color=(matlab3) color=(matlab4)},
colorbar right,
colorbar style={yticklabels={0,none,sclera,iris, retina}}]

\addplot+[point meta=explicit,mesh,no marks] table[x index=0,y index=1,meta index=2]{\mytable};

\end{axis}

\end{tikzpicture}

==> tail/D1/Images/tikz/measClassifierResultMuSigma.tikz <==
\tikzsetnextfilename{measClassifierResultMuSigma}  
\begin{tikzpicture}
	
	\pgfplotstableread{Data/measResultMuSigma.csv} \mytable	

	\begin{axis}[enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	ylabel = $\frac{d}{m}$,
	grid=major,
	legend pos=outer north east,
	reverse legend=true,
	each nth point=3]
			
	\addplot[name path=muNms, mark=none,draw=none] table[x index=0,y index=5]{\mytable};	
	\addplot[name path=muSms, mark=none,draw=none] table[x index=0,y index=6]{\mytable};	
	\addplot[name path=muIms, mark=none,draw=none] table[x index=0,y index=7]{\mytable};	
	\addplot[name path=muRms, mark=none,draw=none] table[x index=0,y index=8]{\mytable};	
	
	\addplot[name path=muNps, mark=none,draw=none] table[x index=0,y index=9]{\mytable};	
	\addplot[name path=muSps, mark=none,draw=none] table[x index=0,y index=10]{\mytable};	
	\addplot[name path=muIps, mark=none,draw=none] table[x index=0,y index=11]{\mytable};	
	\addplot[name path=muRps, mark=none,draw=none] table[x index=0,y index=12]{\mytable};	
	
	\addplot[fill=matlab1!20, opacity=.4] fill between[of=muNms and muNps];
	\addplot[fill=matlab2!20, opacity=.4] fill between[of=muSms and muSps];
	\addplot[fill=matlab3!20, opacity=.4] fill between[of=muIms and muIps];
	\addplot[fill=matlab4!20, opacity=.4] fill between[of=muRms and muRps];

	\addplot[name path=muS, mark=none, matlab1, thick] table[x index=0,y index=1]{\mytable};
	\addlegendentry{none}
	\addplot[name path=muI, mark=none, matlab2, thick] table[x index=0,y index=2]{\mytable};	
	\addlegendentry{sclera}
	\addplot[name path=muR, mark=none, matlab3, thick] table[x index=0,y index=3]{\mytable};	
	\addlegendentry{iris}
	\addplot[name path=muR, mark=none, matlab4, thick] table[x index=0,y index=4]{\mytable};	
	\addlegendentry{retina}
	
	\end{axis}
	
	
\end{tikzpicture}

==> tail/D1/Images/tikz/scheme.tikz <==
%\tikzsetnextfilename{algoBlockDiagram}  


\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.9)},rotate=0,anchor=near ticklabel}
	}
}


\definecolor{boschred}{RGB}{215,0,18}
\definecolor{fuchsia}{RGB}{168,1,99}
\definecolor{violet}{RGB}{63,19,108}
\definecolor{darkblue}{RGB}{8,66,126}
\definecolor{lightblue}{RGB}{14,120,197}
\definecolor{blueAkzent3}{RGB}{184,217,251}
\definecolor{blueAkzent4}{RGB}{199,229,251}
\definecolor{lightblue}{RGB}{14,120,197}
\definecolor{turquoise}{RGB}{19,153,160}
\definecolor{lightgreen}{RGB}{103,180,25}
\definecolor{darkgreen}{RGB}{10,81,57}
\definecolor{darkgray}{RGB}{66,76,88}
\definecolor{lightgray}{RGB}{178,179,181}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\def\layersep{2.5cm}

\begin{tikzpicture}


\node[] at(0,0)(systemModel){
\begin{tikzpicture}[every draw/.style={solid}]
		
\draw[->] (0,0) -- ++(-.6,0) node[below]{$y_h$};
\draw[->] (0,0) -- ++(0,.6) node[right]{$x_h$};

%\draw[->] (-2.2,1.8) -- ++(.6,0) node[right]{$x_g$};
%\draw[->] (-2.2,1.8) -- ++(0,.6) node[left]{$y_g$};

\def\ang{30}
\def\ra{1.2}
\def\ri{1}

\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (sa) at(-2,1) {};
\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (sb) at(-2,.5) {};
\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (sc) at(-2,0) {};
\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (sd) at(-2,-.5) {};
\node[fill=darkblue,minimum size=2mm,inner sep=0pt] (se) at(-2,-1) {};

\begin{scope}[rotate=-20]

\draw[dashed] (0,0) -- ++(180:1);

\draw[thick] (180+\ang:\ra) node[name=n1]{} arc(-180+\ang:180-\ang:\ra) node[name=n2]{};
\draw[thick] (180+\ang:\ri) arc(-180+\ang:180-\ang:\ri);

\draw[thick] (n1.center)-- ++(0, .3);
\draw[thick] (n2.center)-- ++(0,-.3);

\coordinate (ia) at(180-1.5*\ang:\ra);
\coordinate (ib) at(180-.5*\ang:\ra);
\coordinate (ic) at(180-0*\ang:\ra);
\coordinate (id) at(180+.5*\ang:\ra);
\coordinate (ie) at(180+1.5*\ang:\ra);


\draw[] (30:\ri)-- ++(.5,1) node[anchor=west]{$r_{\noexpand\text{R}}$};
\draw[] (20:\ra)-- ++(1,.5) node[anchor=west]{$r_{\noexpand{S}}$};

\end{scope}

\foreach \l in {a,b,c,d,e} {
	\draw[dashed, red, thick] (s\l) -- (i\l);
}

\end{tikzpicture}
};
\node[fit=(systemModel),  draw](frameSystem){};
\node[anchor=south]at(frameSystem.north)(labSystem){System Model};


\node[] at([xshift=4cm, yshift=1cm]frameSystem.east)(gauss1){
\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
	mark=none,domain=-2:3,samples=50,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
enlargelimits=upper,
ticks=none,
axis lines = middle,
ymax = 0.9,
xlabel={$d$},
ylabel={$p(d)$},
ylabel near ticks,
xlabel near ticks,
width=4cm,height=3cm ] % extend the axes a bit to the right and top
\addplot {gauss(0,0.5)};
\end{axis}
\end{tikzpicture}
};

\node[] at([xshift=4cm, yshift=-1cm]frameSystem.east)(gauss2){
\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
	mark=none,domain=-2:3,samples=50,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
enlargelimits=upper,
ticks=none,
axis lines = middle,
ymax=1,
xlabel={$v$},
ylabel={$p(v)$},
ylabel near ticks,
xlabel near ticks,
width=4cm,height=3cm
 ] % extend the axes a bit to the right and top
\addplot {gauss(0,.9)};
\end{axis}
\end{tikzpicture}
};
\node[fit=(gauss1)(gauss2), draw](frameSensor){};
\node[anchor=south]at(frameSensor.north){Sensor Model};


\node[draw, align=left, anchor=west] at([xshift=3cm]frameSensor.east)(sensorFusion){
	\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.4}, shorten >=1pt,->,draw=black!50, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, fill=turquoise];
	\tikzstyle{output neuron}=[neuron, fill=fuchsia];
	\tikzstyle{hidden neuron}=[neuron, fill=darkblue];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,4}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left:] (I-\name) at (0,-\y) {}; %:Input \#\y
	
	% Draw the hidden layer nodes
	\foreach \name / \y in {1,...,5}
	\path[yshift=0.5cm]
	node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
	
	% Draw the output layer node
	\node[output neuron,pin={[pin edge={->}]right:}, right of=H-3] (O) {}; %Output
	
	% Connect every node in the input layer with every node in the
	% hidden layer.
	\foreach \source in {1,...,4}
	\foreach \dest in {1,...,5}
	\path (I-\source) edge (H-\dest);
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,5}
	\path (H-\source) edge (O);
	
	\end{tikzpicture}
};
\node[anchor=south]at(sensorFusion.north){Sensor Fusion};



\coordinate (inA) at([xshift=-2cm, yshift= 4mm]frameSystem.west);
\coordinate (inB) at([xshift=-2cm, yshift=-4mm]frameSystem.west);

\draw[->] (inA)-- node[above]{$\theta(t), \varphi(t)$} ($(frameSystem.west)!(inA)!([yshift=1mm]frameSystem.west)$);
\draw[->] (inB)-- node[above]{$s_i(t)$} ($(frameSystem.west)!(inB)!([yshift=1mm]frameSystem.west)$);

\draw[->] (frameSystem)-- node[above]{$d(t), v(t), l(t)$} (frameSensor);

\draw[->] (frameSensor)-- node[above]{$ \tilde{d}(t), \tilde{v}(t), l(t)$} (sensorFusion);

\draw[->] (sensorFusion.east) -- node[above]{$\theta(t), \varphi(t)$}++(2,0);

\end{tikzpicture}


==> tail/D1/Images/tikz/sensorPositionEstimationSimulation.tikz <==
\tikzsetnextfilename{sensorPositionEstimationSimulation}  
\begin{tikzpicture}
	
	
	\begin{groupplot}[
	group style={group size=1 by 2,% min. einen Platz mehr schaffen
		vertical sep= 5mm,
		horizontal sep= 2mm,
		ylabels at=edge left,
		xlabels at=edge bottom,
		yticklabels at=edge left,
		xticklabels at=edge bottom,
	},
	width=6cm,
	height=4cm,
	grid=major,
	enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	legend pos=outer north east
	]
	
	\nextgroupplot[ymin = -1.5e-5, ymax = 1.5e-5]
	\addplot[thick, mark=none, matlab1] table[x index=0, y index=1] {Data/laserPositionEstmiation.csv};
	\addlegendentry{$\theta$}
	\addplot[thick, mark=none, matlab2] table[x index=0, y index=2] {Data/laserPositionEstmiation.csv};
	\addlegendentry{$\varphi$}
	
	\nextgroupplot[ymin = -.005, ymax = .03]
	\addplot[thick, mark=none,matlab1] table[x index=0, y index=3] {Data/laserPositionEstmiation.csv};
	\addlegendentry{$t_{x}$}
	\addplot[thick, mark=none,matlab2] table[x index=0, y index=4] {Data/laserPositionEstmiation.csv};
	\addlegendentry{$t_{y}$}
	\addplot[thick, mark=none,matlab3] table[x index=0, y index=5] {Data/laserPositionEstmiation.csv};	
	\addlegendentry{$t_{z}$}
	
	\end{groupplot}
	
\end{tikzpicture}

==> tail/D1/Images/tikz/simClassifierResult.tikz <==
\tikzsetnextfilename{simClassifierResult}  
\begin{tikzpicture}

\pgfplotstableread{Data/simClassificationResult.csv} \mytable
\pgfplotstablegetrowsof{\mytable}
\pgfmathsetmacro{\rowsminus}{\pgfplotsretval-2}

\begin{axis}[enlargelimits=false,
xlabel = $\frac{t}{s}$,
ylabel = $\frac{d}{m}$,
grid=major]


\foreach \i in {0,...,\rowsminus} {
	
	\pgfmathsetmacro{\ip}{\i+1}
	
	\pgfplotstablegetelem{\i}{[index]0}\of\mytable
	\pgfmathsetmacro{\x}{\pgfplotsretval}
	\pgfplotstablegetelem{\i}{[index]1}\of\mytable
	\pgfmathsetmacro{\y}{\pgfplotsretval}
	
	\pgfplotstablegetelem{\ip}{[index]0}\of\mytable
	\pgfmathsetmacro{\xp}{\pgfplotsretval}
	\pgfplotstablegetelem{\ip}{[index]1}\of\mytable
	\pgfmathsetmacro{\yp}{\pgfplotsretval}
	
	\pgfplotstablegetelem{\ip}{[index]2}\of\mytable
	\pgfmathsetmacro{\c}{\pgfplotsretval}

	\ifthenelse{\c=1}{	
		\addplot[mark=none,thick,color=matlab1] coordinates{(\x,\y)(\xp,\yp)};}{ 
	\ifthenelse{\c=2}{
		\addplot[mark=none,thick,color=matlab2] coordinates{(\x,\y)(\xp,\yp)}; }{	
		\addplot[mark=none,thick,color=matlab3] coordinates{(\x,\y)(\xp,\yp)}; }
	}
}

\end{axis}


\end{tikzpicture}

==> tail/D1/Images/tikz/simClassifierResultMuSigma.tikz <==
\tikzsetnextfilename{classifierResultMuSigma}  
\begin{tikzpicture}
	
	\pgfplotstableread{Data/simResultMuSigma.csv} \mytable
	

	\begin{axis}[enlargelimits=false,
	xlabel = $\frac{t}{s}$,
	ylabel = $\frac{d}{m}$,
	grid=major,
	legend pos=south east]
	
	\addplot[name path=muS, mark=none, matlab1, thick] table[x index=0,y index=1]{\mytable};
	\addlegendentry{Sclera}
	\addplot[name path=muI, mark=none, matlab2, thick] table[x index=0,y index=2]{\mytable};	
	\addlegendentry{Iris}
	\addplot[name path=muR, mark=none, matlab3, thick] table[x index=0,y index=3]{\mytable};	
	\addlegendentry{Retina}
		
	\addplot[name path=muSms, mark=none,draw=none] table[x index=0,y index=4]{\mytable};	
	\addplot[name path=muIms, mark=none,draw=none] table[x index=0,y index=5]{\mytable};	
	\addplot[name path=muRms, mark=none,draw=none] table[x index=0,y index=6]{\mytable};	
	
	\addplot[name path=muSps, mark=none,draw=none] table[x index=0,y index=7]{\mytable};	
	\addplot[name path=muIps, mark=none,draw=none] table[x index=0,y index=8]{\mytable};	
	\addplot[name path=muRps, mark=none,draw=none] table[x index=0,y index=9]{\mytable};	
	
	\addplot[fill=matlab1!20, opacity=.4] fill between[of=muSms and muSps];
	\addplot[fill=matlab2!20, opacity=.4] fill between[of=muIms and muIps];
	\addplot[fill=matlab3!20, opacity=.4] fill between[of=muRms and muRps];
	
	\end{axis}
	
	
\end{tikzpicture}

==> tail/D1/Images/tikz/surrogateModel.tikz <==
 \begin{tikzpicture}
 
 \clip (-2,-.5) rectangle (2.5,2.2); 
 
 \draw[->] (-2,0)--(2,0) node[below right]{$x_\text{h}$};
 \draw[->] (0,-2)--(0,2) node[left]{$y_\text{h}$};
 \draw (0,0) circle(2mm);
 \fill (0,0) circle(1mm) node[below left]{$z_\text{h}$};
 
 \begin{scope}[rotate=20,scale=1.8]
 \draw[dashed] (45:1cm) node[name=n1]{} arc(45:-225:1cm) node[name=n2]{};
 \draw[ultra thick, lightblue] (n1.center)--(n2.center);
 \draw[thick, lightblue, shorten <= -1cm, shorten >= -2cm] (n1.center)--(n2.center);
  
 \draw[dashed] (0,0) -- ($(n1)!0.5!(n2)$);
 \end{scope}
 
 \draw[->] (0,1) arc(90:110:1cm) node[below, pos=0]{$\varphi_0$};
 
 \end{tikzpicture}

==> tail/D1/Images/tikz/transitionProbabilities.tikz <==
\tikzsetnextfilename{transitionProbabilities}  
	\begin{tikzpicture}[scale=1]
	
	
	\begin{groupplot}[
	group style={group size=4 by 4,% min. einen Platz mehr schaffen
		vertical sep= 2mm,
		horizontal sep= 2mm,
		xlabels at=edge bottom,
		yticklabels at=edge left,
		xticklabels at=edge bottom,
	},
	width=34mm,
	height=26mm,
	x tick label style={/pgf/number format/.cd,%
		scaled x ticks = false,
		fixed},
	y label style={yshift=-7mm},
	xtick={-5,0,5},
	ytick={0,1},
	xmin = -10,
	xmax =  10,
	ymin = -0.1,
	ymax =  1.1,
	grid=major
	]
	
	\pgfplotstableread{tail/D1/Data/transProb_4x4.csv} \mydata;
	
	\pgfplotstableread[col sep=comma]{ %col sep=, row sep=
		x,  y, z
		0, 0, 0
		"none", "to none" , 
		, "to sclera" ,
		, "to iris" ,
		, "to retina", 
		"sclera",  ,
		,  ,
		,  ,
		,  ,
		"iris",  ,
		,  ,
		,  ,
		,  ,
		"retina", , "$\frac{\Delta d}{mm}$"
		,  , "$\frac{\Delta d}{mm}$"
		,  , "$\frac{\Delta d}{mm}$"
		,  , "$\frac{\Delta d}{mm}$"
	}\loadedtbl
	
	
	\pgfplotsforeachungrouped \k in {1,...,16}{
		\pgfplotstablegetelem{\k}{x}\of{\loadedtbl}
		\pgfmathsetmacro{\ylbl}{\pgfplotsretval}
		\pgfplotstablegetelem{\k}{y}\of{\loadedtbl}
		\pgfmathsetmacro{\tit}{\pgfplotsretval}
		\pgfplotstablegetelem{\k}{z}\of{\loadedtbl}
		\pgfmathsetmacro{\xlbl}{\pgfplotsretval}
		
		\edef\tmp{		
			\noexpand\nextgroupplot[xlabel = \xlbl, ylabel = \ylbl, title = \tit]
			\noexpand\addplot [darkblue,smooth,ultra thick] table[y index={\k}] {\noexpand\mydata};
		}
		\tmp
	}
	\end{groupplot}
	
	\end{tikzpicture}
